Missing Mass Estimation from Sticky Channels

Distribution estimation under error-prone or non-ideal sampling modelled as "sticky" channels have been studied recently motivated by applications such as DNA computing. Missing mass, the sum of probabilities of missing letters, is an important quantity that plays a crucial role in distribution estimation, particularly in the large alphabet regime. In this work, we consider the problem of estimation of missing mass, which has been well-studied under independent and identically distributed (i.i.d) sampling, in the case when sampling is "sticky". Precisely, we consider the scenario where each sample from an unknown distribution gets repeated a geometrically-distributed number of times. We characterise the minimax rate of Mean Squared Error (MSE) of estimating missing mass from such sticky sampling channels. An upper bound on the minimax rate is obtained by bounding the risk of a modified Good-Turing estimator. We derive a matching lower bound on the minimax rate by extending the Le Cam method.

==> plaw_fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xtick={100,400,1600,6400},
xticklabels={{100},{400},{1600},{6400}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={sample size n},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error of modified GT},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Power law $p_i \propto 1/i^{0.1}$ on $\{1,\ldots, K\}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	0.0370428364234995\\
200	0.0177274149940151\\
400	0.00903722770663386\\
800	0.00448136368643165\\
1600	0.0022704899784561\\
3200	0.00110766721401108\\
6400	0.000561771303009398\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	0.0194\\
200	0.0095\\
400	0.0047\\
800	0.0023\\
1600	0.0012\\
3200	0.0006\\
6400	0.0003\\
};
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.17751795950763\\
200	0.0864241042153257\\
400	0.0426401176878221\\
800	0.021568494733063\\
1600	0.0105438660062992\\
3200	0.00530360457983361\\
6400	0.00264789386656172\\
};
\addplot [color=red, dashdotted, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	0.0962\\
200	0.0459\\
400	0.0231\\
800	0.0114\\
1600	0.0058\\
3200	0.0029\\
6400	0.0014\\
};
\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
100	5.8776\\
200	2.4314\\
400	1.1344\\
800	0.5482\\
1600	0.2686\\
3200	0.1307\\
6400	0.0654\\
};
\addplot [color=blue, dashed, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	2.9243\\
200	1.7702\\
400	0.8794\\
800	0.4419\\
1600	0.2187\\
3200	0.1088\\
6400	0.0546\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
%height=6.146in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.65,0.45) {$\alpha\text{ = 0.5}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.77,0.79) {$\alpha\text{ = 0.75}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.35,1.02) {$\alpha\text{ = 0.95}$};
\end{axis}

\end{tikzpicture}%

==> plaw_fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
%height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xtick={100,400,1600,6400},
xticklabels={{100},{400},{1600},{6400}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={sample size n},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error of modified GT},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Nearly Power law $p_1 = 0.1, p_i \propto 1/i^{0.5}$ on $\{2,\ldots, K\}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	0.0307765375183394\\
200	0.0145594439143963\\
400	0.00723528220063437\\
800	0.00357075536638047\\
1600	0.00185268876602271\\
3200	0.000908310509218837\\
6400	0.00044863\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	0.0196180583371804\\
200	0.00948466388065091\\
400	0.00467048888880328\\
800	0.00241334517395176\\
1600	0.00125814464071685\\
3200	0.000692291073054999\\
6400	0.00039813\\
};
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.149539384538093\\
200	0.0737784071991\\
400	0.0356311043704992\\
800	0.0171400769908473\\
1600	0.00847600146152074\\
3200	0.00427032203534144\\
6400	0.00210870059561642\\
};
\addplot [color=red, dashdotted, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	0.0924209500063942\\
200	0.0454165907915669\\
400	0.0223763439852623\\
800	0.0108535101751669\\
1600	0.00549719766782192\\
3200	0.00282608182209013\\
6400	0.00152284316735179\\
};
\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
100	5.30793675139182\\
200	2.2146582920055\\
400	1.04292251057106\\
800	0.48173247410446\\
1600	0.235775494037058\\
3200	0.112053167746143\\
6400	0.0571622544291893\\
};
\addplot [color=blue, dashed, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	3.05860254655735\\
200	1.72927368169386\\
400	0.855366368856024\\
800	0.415027830582552\\
1600	0.204543394914871\\
3200	0.0995732355895942\\
6400	0.0506098445119165\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
%height=6.146in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.40,0.55) {$\alpha\text{ = 0.5}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.78,0.75) {$\alpha\text{ = 0.75}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.33,1.02) {$\alpha\text{ = 0.95}$};
\end{axis}

\end{tikzpicture}%
